Ionisation potentials and energy levels of ions of heavy and superheavy elements Te, I, Po, At, Lv and Ts

We calculate the energy levels and successive ionisation potentials (IPs) of ions of the three heaviest known Group 16 and 17 elements using a theoretical approach that combines the linearised coupled-cluster method, configuration interaction, and perturbation theory. Our calculations address critical gaps in the available data on the electronic structure of the superheavy elements livermorium (Lv) and tennessine (Ts), as well as their lighter homologues polonium (Po) and astatine (At). To assess the accuracy of our methods, we perform analogous calculations for the lighter homologues tellurium (Te) and iodine (I), for which both experimental and reliable theoretical data are available for comparison.

==> (inline-0) <==
\begin{tabular}{ccccl}
    \hline \hline
    Ionisation Stage & Atom & Present & Expt. & Other Calculations \\ \hline
    I & Te & 70 147 & 72 669 &  \\
     & I & 72 925 & 84 295  &  \\
     & Po & 67 901 & 67 896  &  \\
     & At & 71 254 & 75 151  &  \\
     & Lv & 54 416 &  & 47 601 \cite{Hangele}, 55 290 \cite{Borschevsky_2015}, 53 470 \cite{Dyall2012}, 59 600 \cite{Z116}, 60 000 \cite{Fricke1976} \\
     & Ts & 58 986 &  & 61 730 \cite{Borschevsky_2015}, 59 520 \cite{Dyall2012} , 61 310 \cite{Liu_2006}, 61 600 \cite{Z117}, 61 100 \cite{Mitin}, 61 700 \cite{Pyper}, 62 000 \cite{Fricke1976} \\
     &  &  &  &  \\
    II & Te & 146 768 & 150 000  &  \\
     & I & 154 262 & 154 304  &  \\
     & Po & 129 408 & 156 000* &  \\
     & At & 142 662 & & 144 210 \cite{Z117}  \\
     & Lv & 107 527 &  & 100 805 \cite{Hangele}, 109 290 \cite{Borschevsky_2015}, 106 970 \cite{Dyall2012}, 179 200 \cite{Z116}, 111 000 \cite{Fricke1976} \\
     & Ts & 120 842 &  & 113 207 \cite{Hangele}, 122 390 \cite{Borschevsky_2015}, 120 140 \cite{Dyall2012}, 122 980 \cite{Liu_2006}, 123 600 \cite{Z117}, 122 400 \cite{Pyper} \\
     &  &  &  &  \\
    III & Te & 224 368 & 224 530  &  \\
     & I & 238 013 & 238 500 &  \\
     & Po & 222 452 & 220 000*  &  \\
     & At & 213 140 &  & 214 400 \cite{Z117}  \\
     & Lv & 237 579 &  & 236 497 \cite{Hangele}, 233 000 \cite{Z116}, 238 100 \cite{Pyper}, 238 000 \cite{Fricke1976} \\
     & Ts & 182 243 &  & 174 574 \cite{Hangele}, 183 910 \cite{Liu_2006}, 183 400 \cite{Z117}, 183 000 \cite{Pyper} \\
     &  &  &  &  \\
    IV & Te & 303 263 & 301 776 &  \\
     & I & 326 849 & 325 500  &  \\
     & Po & 302 098 &  & 290 000 \cite{RODRIGUES2004} \\
     & At & 320 863 &  & 319 800 \cite{Z117} \\
     & Lv & 321 527 &  & 293 700 \cite{Z116}, 321 500 \cite{Pyper}, 319 000 \cite{Fricke1976} \\
     & Ts & 337 635 &  & 339 070 \cite{Liu_2006}, 338 000 \cite{Z117} \\
     &  &  &  &  \\
    V & Te & 471 074 & 477 900  &  \\
     & I & 414 511 & 415 510  &  \\
     & Po & 475 223 &  & 460 000 \cite{RODRIGUES2004}\\
     & At & 408 361 &   & 406 400 \cite{Z117}  \\
     & Lv & 504 837 &  & 442 100 \cite{Z116}, 510 000 \cite{Fricke1976} \\
     & Ts & 428 243 &  & 430 520 \cite{Liu_2006}, 426 900 \cite{Z117} \\
     &  &  &  &  \\
    VI & I & 601 033 & 599 800 \cite{Kaufman} &  \\
     & At & 598 786 &  & 581 000 \cite{RODRIGUES2004} \\
     & Ts & 627 584 &  &  \\ 
     \hline \hline
    \end{tabular}
\begin{tabular}{cccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & \multicolumn{2}{c}{$g_J$} \\
\cline{4-5} \cline{7-8}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  & NIST   \\ \hline
1   & $5s^{2}5p^{3}$    & $^4$S$^{\rm o}_{3/2}$  & 0        & 0        &  & 1.9348 & 1.93   \\
2   & $5s^{2}5p^{3}$    & $^2$D$^{\rm o}_{3/2}$  & 10 550   & 10 222   &  & 0.9308 &        \\
3   & $5s^{2}5p^{3}$    & $^2$D$^{\rm o}_{5/2}$  & 11 782   & 12 422   &  & 1.2000 &        \\
4   & $5s^{2}5p^{3}$    & $^2$P$^{\rm o}_{1/2}$  & 20 308   & 20 547   &  & 0.6667 &        \\
5   & $5s^{2}5p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 24 656   & 24 032    &  & 1.2677 & 1.27   \\
6   & $5s5p^{4}$        & $^4$P$_{5/2}$  & 71 503   & 71 193   &  & 1.5841 & 1.59   \\
7   & $5s5p^{4}$        & $^4$P$_{3/2}$  & 75 172   & 74 893   &  & 1.7085 & 1.71   \\
8   & $5s5p^{4}$        & $^4$P$_{1/2}$  & 76 870   & 76 301   &  & 2.6141 & 2.63   \\
9   & $5s^{2}6s5p^{2}$  & $^2$S$_{1/2}$  & 79 535   & 78 448   &  & 2.2220 & 2.29   \\
10  & $5s^{2}5p^{2}5d$  & $^4$D$_{3/2}$  & 82 506   & 81 895   &  & 1.1622 & 1.12   \\
11  & $5s^{2}6s5p^{2}$  & $^2$P$_{3/2}$  & 83 583   & 82 743   &  & 1.4245 & 1.45   \\
12  & $5s^{2}6s5p^{2}$  & $^2$P$_{1/2}$  & 83 913   & 83 577   &  & 1.1186 & 1.06   \\
13  & $5s^{2}5p^{2}5d$  & $^2$D$_{3/2}$  & 85 305   & 85 160   &  & 0.8657 & 0.88   \\
14  & $5s^{2}5p^{2}5d$  & $^4$F$_{5/2}$  & 85 637   & 85 049   &  & 1.0802 & 1.09   \\
15  & $5s^{2}6s5p^{2}$  & $^4$D$_{5/2}$  & 86 483   & 85 592   &  & 1.4687 & 1.50   \\
16  & $5s^{2}5p^{2}5d$  & $^2$D$_{3/2}$  & 87 204   & 86 760   &  & 0.9115 & 0.94   \\
17  & $5s^{2}5p^{2}5d$  & $^4$F$_{7/2}$  & 87 487   & 87 900   &  & 1.2604 & 1.26   \\
18  & $5s^{2}5p^{2}5d$  & $^6$F$_{5/2}$  & 87 922   & 87 405   &  & 1.2782 & 1.25   \\
19  & $5s^{2}5p^{2}5d$  & $^2$P$_{1/2}$  & 89 067   & 88 796   &  & 0.3387 & 0.35   \\
20  & $5s^{2}5p^{2}5d$  & $^4$F$_{5/2}$  & 89 285   & 88 925   &  & 0.9451 & 0.94   \\
\hline \hline
    \end{tabular}
\begin{tabular}{cccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & \multicolumn{2}{c}{$g_J$} \\
\cline{4-5} \cline{7-8}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  & NIST   \\ \hline
1   & $5s^{2}5p^{2}$    & $^1$S$_{0}$    & 0        & 0        &  & 0.0000 &        \\
2   & $5s^{2}5p^{2}$    & $^3$P$_{1}$    & 4 872    & 4 751    &  & 1.5000 &        \\
3   & $5s^{2}5p^{2}$    & $^3$P$_{2}$    & 8 364    & 8 165    &  & 1.3840 &        \\
4   & $5s^{2}5p^{2}$    & $^3$D$_{2}$    & 17 881   & 17 358   &  & 1.1160 &        \\
5   & $5s^{2}5p^{2}$    & $^1$S$_{0}$    & 31 071   &   &  & 0.0000 &        \\
6   & $5s5p^{3}$        & $^5$S$^{\rm o}_{2}$    & 65 608   &          &  & 1.9831 &        \\
7   & $5s5p^{3}$        & $^3$D$^{\rm o}_{1}$    & 83 611   & 82 886   &  & 0.5793 &        \\
8   & $5s5p^{3}$        & $^3$D$^{\rm o}_{2}$    & 83 940   &          &  & 1.2064 &        \\
9   & $5s5p^{3}$        & $^3$D$^{\rm o}_{3}$    & 86 018   &          &  & 1.3326 &        \\
10  & $5s5p^{3}$        & $^3$D$^{\rm o}_{2}$    & 95 371   & 95 025    &  & 1.1716 &        \\
11  & $5s5p^{3}$        & $^1$S$^{\rm o}_{0}$    & 96 614   &          &  & 0.0000 &        \\
12  & $5s5p^{3}$        & $^3$P$^{\rm o}_{1}$    & 97 145   & 96 574   &  & 1.4383 &        \\
13  & $5s5p^{3}$        & $^3$D$^{\rm o}_{2}$    & 100 768  & 100 463  &  & 1.2251 & 1.13   \\
14  & $5s^{2}5p5d$      & $^3$F$^{\rm o}_{3}$    & 106 050  & 106 306  &  & 1.0889 & 1.07   \\
15  & $5s^{2}6s5p$      & $^1$S$^{\rm o}_{0}$    & 107 143  & 107 462  &  & 0.0000 &        \\
16  & $5s^{2}6s5p$      & $^3$P$^{\rm o}_{1}$    & 107 340  & 107 718  &  & 1.3311 & 1.37   \\
17  & $5s5p^{3}$        & $^1$P$^{\rm o}_{1}$    & 113 538  & 114 210  &  & 1.2031 & 1.00   \\
18  & $5s^{2}5p5d$      & $^3$D$^{\rm o}_{3}$    & 119 891  & 120 897  &  & 1.2979 & 1.35   \\
19  & $5s^{2}5p5d$      & $^1$S$^{\rm o}_{0}$    & 121 401  &          &  & 0.0000 &        \\
20  & $5s^{2}5p5d$      & $^1$F$^{\rm o}_{3}$    & 126 252  & 127 242  &  & 1.0306 &        \\
\hline \hline
    \end{tabular}
\begin{tabular}{cccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & \multicolumn{2}{c}{$g_J$} \\
\cline{4-5} \cline{7-8}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  & NIST   \\ \hline
1   & $5s^{2}5p$        & $^2$P$^{\rm o}_{1/2}$  & 0        & 0        &  & 0.6667 &        \\
2   & $5s^{2}5p$        & $^2$P$^{\rm o}_{3/2}$  & 9 536    & 9 223    &  & 1.3333 &        \\
3   & $5s5p^{2}$        & $^4$P$_{1/2}$  & 70 152   &          &  & 2.6412 &        \\
4   & $5s5p^{2}$        & $^4$P$_{3/2}$  & 74 493   &          &  & 1.7258 &        \\
5   & $5s5p^{2}$        & $^4$P$_{5/2}$  & 79 156   &          &  & 1.5698 &        \\
6   & $5s5p^{2}$        & $^2$D$_{3/2}$  & 93 372   & 92 772   &  & 0.8189 &        \\
7   & $5s5p^{2}$        & $^2$D$_{5/2}$  & 95 572   & 94 811   &  & 1.2297 &        \\
8   & $5s5p^{2}$        & $^2$P$_{1/2}$  & 108 733  & 109 536  &  & 1.1447 &        \\
9   & $5s5p^{2}$        & $^2$S$_{1/2}$  & 118 792  & 119 009    &  & 1.5474 &        \\
10  & $5s5p^{2}$        & $^2$P$_{3/2}$  & 118 872  & 119 956  &  & 1.3002 &        \\
11  & $5s^{2}5d$        & $^2$D$_{3/2}$  & 127 019  & 127 445  &  & 0.8217 &        \\
12  & $5s^{2}5d$        & $^2$D$_{5/2}$  & 127 825  & 128 216  &  & 1.2005 &        \\
13  & $5s^{2}6s$        & $^2$S$_{1/2}$  & 133 448  & 133 456  &  & 2.0000 & 2.02   \\
14  & $5s^{2}6p$        & $^2$P$^{\rm o}_{1/2}$  & 161 281  & 161 339  &  & 0.6667 & 0.66   \\
15  & $5s^{2}6p$        & $^2$P$^{\rm o}_{3/2}$  & 163 935  & 163 959  &  & 1.3331 &        \\
16  & $5s^{2}4f$        & $^2$F$^{\rm o}_{7/2}$  & 172 121  &          &  & 1.1431 &        \\
17  & $5s^{2}4f$        & $^2$F$^{\rm o}_{5/2}$  & 172 291  &          &  & 0.8574 &        \\
18  & $5p^{3}$          & $^4$D$^{\rm o}_{3/2}$  & 176 309  &          &  & 1.1415 &        \\
19  & $5p^{3}$          & $^2$D$^{\rm o}_{5/2}$  & 179 777  &          &  & 1.1983 &        \\
20  & $5p^{3}$          & $^4$P$^{\rm o}_{3/2}$  & 180 135  &          &  & 1.6475 &        \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s^{2}$          & $^1$S$_{0}$    & 0        & 0        &  & 0.0000 \\
2   & $5s5p$            & $^3$P$^{\rm o}_{0}$    & 75 549   & 75 111   &  & 0.0000 \\
3   & $5s5p$            & $^3$P$^{\rm o}_{1}$    & 78 580   & 78 025    &  & 1.4877 \\
4   & $5s5p$            & $^3$P$^{\rm o}_{2}$    & 86 748   & 86 004     &  & 1.5000 \\
5   & $5s5p$            & $^1$P$^{\rm o}_{1}$    & 110 786  & 111 707  &  & 1.0123 \\
6   & $5p^{2}$          & $^1$S$_{0}$    & 176 039  & 176 255  &  & 0.0000 \\
7   & $5p^{2}$          & $^3$P$_{1}$    & 182 303  & 182 421  &  & 1.5000 \\
8   & $5p^{2}$          & $^3$D$_{2}$    & 183 378  & 182 804  &  & 1.1826 \\
9   & $5p^{2}$          & $^3$D$_{2}$    & 193 063  & 192 597  &  & 1.3160 \\
10  & $5p^{2}$          & $^1$S$_{0}$    & 215 034  & 215 061   &  & 0.0000 \\
11  & $5s5d$            & $^3$D$_{1}$    & 215 973  & 215 611  &  & 0.5000 \\
12  & $5s5d$            & $^3$D$_{2}$    & 216 251  & 216 137  &  & 1.1664 \\
13  & $5s5d$            & $^3$D$_{3}$    & 217 353  & 216 992  &  & 1.3333 \\
14  & $5s5d$            & $^1$D$_{2}$    & 231 243  & 232 054   &  & 1.0017 \\
15  & $5s6s$            & $^3$S$_{1}$    & 241 370  & 240 839  &  & 2.0000 \\
16  & $5s6s$            & $^1$S$_{0}$    & 247 392  & 246 751  &  & 0.0000 \\
17  & $5s4f$            & $^3$F$^{\rm o}_{2}$    & 258 913  &          &  & 0.6667 \\
18  & $5s4f$            & $^3$F$^{\rm o}_{3}$    & 258 946  &          &  & 1.0832 \\
19  & $5s4f$            & $^3$F$^{\rm o}_{4}$    & 258 955  &          &  & 1.2500 \\
20  & $5s4f$            & $^1$F$^{\rm o}_{3}$    & 262 673  &          &  & 1.0002 \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s$              & $^2$S$_{1/2}$  & 0        & 0        &  & 2.0000 \\
2   & $5p$              & $^2$P$^{\rm o}_{1/2}$  & 93 537   & 93 336   &  & 0.6667 \\
3   & $5p$              & $^2$P$^{\rm o}_{3/2}$  & 105 575  & 105 150  &  & 1.3333 \\
4   & $5d$              & $^2$D$_{3/2}$  & 238 780  & 238 081   &  & 0.8000 \\
5   & $5d$              & $^2$D$_{5/2}$  & 240 441  & 239 725  &  & 1.2000 \\
6   & $4f$              & $^2$F$^{\rm o}_{5/2}$  & 267 116  &          &  & 0.8571 \\
7   & $4f$              & $^2$F$^{\rm o}_{7/2}$  & 267 116  &          &  & 1.1429 \\
8   & $6s$              & $^2$S$_{1/2}$  & 280 055  & 278 439  &  & 2.0000 \\
9   & $6p$              & $^2$P$^{\rm o}_{1/2}$  & 315 653  & 314 190  &  & 0.6667 \\
10  & $6p$              & $^2$P$^{\rm o}_{3/2}$  & 320 120  & 318 589  &  & 1.3333 \\
11  & $6d$              & $^2$D$_{3/2}$  & 375 337  &          &  & 0.8000 \\
12  & $6d$              & $^2$D$_{5/2}$  & 376 073  &          &  & 1.2000 \\
13  & $5f$              & $^2$F$^{\rm o}_{5/2}$  & 377 490  &          &  & 0.8571 \\
14  & $5f$              & $^2$F$^{\rm o}_{7/2}$  & 377 616  &          &  & 1.1429 \\
15  & $7s$              & $^2$S$_{1/2}$  & 392 127  &          &  & 2.0000 \\
16  & $7p$              & $^2$P$^{\rm o}_{1/2}$  & 409 744  &          &  & 0.6667 \\
17  & $5g$              & $^2$G$_{9/2}$  & 411 006  &          &  & 1.1111 \\
18  & $5g$              & $^2$G$_{7/2}$  & 411 009  &          &  & 0.8889 \\
19  & $7p$              & $^2$P$^{\rm o}_{3/2}$  & 412 038  &          &  & 1.3333 \\
20  & $6f$              & $^2$F$^{\rm o}_{5/2}$  & 439 828  &          &  & 0.8571 \\
\hline \hline
    \end{tabular}
\begin{tabular}{cccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & \multicolumn{2}{c}{$g_J$} \\
\cline{4-5} \cline{7-8}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  & NIST   \\ \hline
1   & $5s^{2}5p^{4}$    & $^3$P$_{2}$    & 0        & 0        &  & 1.4476 & 1.457  \\
2   & $5s^{2}5p^{4}$    & $^1$S$_{0}$    & 6 540    & 6 448    &  & 0.0000 &        \\
3   & $5s^{2}5p^{4}$    & $^3$P$_{1}$    & 7 440    & 7 087     &  & 1.5000 & 1.51   \\
4   & $5s^{2}5p^{4}$    & $^1$D$_{2}$    & 14 554   & 13 727   &  & 1.0524 & 1.046  \\
5   & $5s^{2}5p^{4}$    & $^1$S$_{0}$    & 30 854   & 29 501   &  & 0.0000 &        \\
6   & $5s5p^{5}$        & $^3$P$^{\rm o}_{2}$    & 83 530   & 81 908   &  & 1.5392 & 1.54   \\
7   & $5s^{2}6s5p^{3}$  & $^5$P$^{\rm o}_{2}$    & 84 712   & 81 033    &  & 1.9106 & 1.95   \\
8   & $5s^{2}5p^{3}5d$  & $^3$P$^{\rm o}_{1}$    & 85 772   & 84 222   &  & 1.4649 & 1.530  \\
9   & $5s^{2}5p^{3}5d$  & $^1$S$^{\rm o}_{0}$    & 86 628   & 85 384   &  & 0.0000 &        \\
10  & $5s^{2}5p^{3}5d$  & $^5$D$^{\rm o}_{4}$    & 86 775   & 86 036    &  & 1.4852 & 1.480  \\
11  & $5s^{2}5p^{3}5d$  & $^5$D$^{\rm o}_{3}$    & 87 042   & 85 728   &  & 1.4779 & 1.457  \\
12  & $5s^{2}5p^{3}5d$  & $^3$P$^{\rm o}_{2}$    & 87 290   & 86 165   &  & 1.4675 & 1.434  \\
13  & $5s^{2}6s5p^{3}$  & $^3$S$^{\rm o}_{1}$    & 87 721   & 84 843   &  & 1.7775 & 1.753  \\
14  & $5s^{2}5p^{3}5d$  & $^3$P$^{\rm o}_{1}$    & 89 700   & 87 734   &  & 1.5417 & 1.472  \\
15  & $5s5p^{5}$        & $^1$S$^{\rm o}_{0}$    & 92 316   & 90 405   &  & 0.0000 &        \\
16  & $5s^{2}5p^{3}5d$  & $^3$D$^{\rm o}_{2}$    & 92 836   & 90 498   &  & 1.1103 & 1.138  \\
17  & $5s^{2}5p^{3}5d$  & $^3$D$^{\rm o}_{1}$    & 94 463   & 92 133   &  & 0.6161 & 0.685  \\
18  & $5s^{2}5p^{3}5d$  & $^3$D$^{\rm o}_{3}$    & 94 636   & 93 006     &  & 1.3139 & 1.35   \\
19  & $5s^{2}5p^{3}5d$  & $^3$F$^{\rm o}_{3}$    & 100 242  & 98 176   &  & 1.0827 &        \\
20  & $5s^{2}5p^{3}5d$  & $^1$S$^{\rm o}_{0}$    & 100 346  & 103 004    &  & 0.0000 &        \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s^{2}5p^{3}$    & $^6$D$^{\rm o}_{3/2}$  & 0        & 0        &  & 1.9034 \\
2   & $5s^{2}5p^{3}$    & $^6$F$^{\rm o}_{3/2}$  & 12 192   & 11 711   &  & 0.9694 \\
3   & $5s^{2}5p^{3}$    & $^2$D$^{\rm o}_{5/2}$  & 14 345   & 14 901   &  & 1.2000 \\
4   & $5s^{2}5p^{3}$    & $^2$P$^{\rm o}_{1/2}$  & 24 218   & 24 299   &  & 0.6667 \\
5   & $5s^{2}5p^{3}$    & $^4$D$^{\rm o}_{3/2}$  & 30 467   & 29 637   &  & 1.2605 \\
6   & $5s5p^{4}$        & $^4$P$_{5/2}$  & 86 138   & 85 555   &  & 1.5812 \\
7   & $5s5p^{4}$        & $^4$P$_{3/2}$  & 91 482   & 90 964   &  & 1.7036 \\
8   & $5s5p^{4}$        & $^4$P$_{1/2}$  & 93 381   & 92 902   &  & 2.6337 \\
9   & $5s5p^{4}$        & $^2$D$_{3/2}$  & 103 614  & 103 470  &  & 0.9237 \\
10  & $5s5p^{4}$        & $^2$D$_{5/2}$  & 106 842  & 106 619  &  & 1.2085 \\
11  & $5s^{2}5p^{2}5d$  & $^4$F$_{3/2}$  & 109 855  & 110 130  &  & 0.5606 \\
12  & $5s^{2}5p^{2}5d$  & $^4$D$_{3/2}$  & 110 581  & 111 365  &  & 1.1385 \\
13  & $5s^{2}5p^{2}5d$  & $^4$F$_{5/2}$  & 111 248  & 111 806  &  & 1.0986 \\
14  & $5s^{2}5p^{2}5d$  & $^2$P$_{1/2}$  & 112 473  & 113 322  &  & 0.6682 \\
15  & $5s^{2}5p^{2}5d$  & $^4$F$_{7/2}$  & 114 206  & 115 432  &  & 1.2568 \\
16  & $5s^{2}5p^{2}5d$  & $^4$F$_{5/2}$  & 115 269  & 116 130  &  & 0.9484 \\
17  & $5s^{2}6s5p^{2}$  & $^2$S$_{1/2}$  & 116 568  & 116 557  &  & 1.9863 \\
18  & $5s^{2}5p^{2}5d$  & $^4$F$_{9/2}$  & 117 352  &          &  & 1.3101 \\
19  & $5s^{2}5p^{2}5d$  & $^4$F$_{7/2}$  & 117 455  & 118 621  &  & 1.2535 \\
20  & $5s^{2}5p^{2}5d$  & $^2$P$_{1/2}$  & 118 538  & 119 649  &  & 0.5401 \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s^{2}5p^{2}$    & $^1$S$_{0}$    & 0        & 0        &  & 0.0000 \\
2   & $5s^{2}5p^{2}$    & $^3$P$_{1}$    & 6 946    & 6 828    &  & 1.5000 \\
3   & $5s^{2}5p^{2}$    & $^3$P$_{2}$    & 11 234   & 10 982   &  & 1.3579 \\
4   & $5s^{2}5p^{2}$    & $^3$D$_{2}$    & 23 181   & 22 532   &  & 1.1421 \\
5   & $5s^{2}5p^{2}$    & $^1$S$_{0}$    & 38 048   & 37 177   &  & 0.0000 \\
6   & $5s5p^{3}$        & $^5$S$^{\rm o}_{2}$    & 78 892   & 78 084    &  & 1.9756 \\
7   & $5s5p^{3}$        & $^3$D$^{\rm o}_{1}$    & 99 670   & 99 047    &  & 0.6051 \\
8   & $5s5p^{3}$        & $^3$D$^{\rm o}_{2}$    & 100 191  & 99 542   &  & 1.2185 \\
9   & $5s5p^{3}$        & $^3$D$^{\rm o}_{3}$    & 103 083  & 102 387  &  & 1.3329 \\
10  & $5s5p^{3}$        & $^1$S$^{\rm o}_{0}$    & 115 236  & 114 658  &  & 0.0000 \\
11  & $5s5p^{3}$        & $^3$D$^{\rm o}_{2}$    & 115 481  & 115 013   &  & 1.2638 \\
12  & $5s5p^{3}$        & $^3$P$^{\rm o}_{1}$    & 116 078  & 115 478  &  & 1.4227 \\
13  & $5s5p^{3}$        & $^3$D$^{\rm o}_{2}$    & 123 418  & 123 187  &  & 1.1741 \\
14  & $5s^{2}5p5d$      & $^3$F$^{\rm o}_{3}$    & 133 356  & 133 737  &  & 1.0902 \\
15  & $5s5p^{3}$        & $^3$P$^{\rm o}_{1}$    & 134 310  & 135 677  &  & 1.7053 \\
16  & $5s^{2}5p5d$      & $^3$F$^{\rm o}_{4}$    & 139 344  &          &  & 1.2500 \\
17  & $5s^{2}5p5d$      & $^1$P$^{\rm o}_{1}$    & 142 744  & 143 392  &  & 0.9456 \\
18  & $5s^{2}6s5p$      & $^1$S$^{\rm o}_{0}$    & 148 969  & 149 049   &  & 0.0000 \\
19  & $5s^{2}5p5d$      & $^3$D$^{\rm o}_{3}$    & 150 299  & 151 872  &  & 1.3009 \\
20  & $5s^{2}5p5d$      & $^1$S$^{\rm o}_{0}$    & 151 414  & 153 038   &  & 0.0000 \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s^{2}5p$        & $^2$P$^{\rm o}_{1/2}$  & 0        & 0        &  & 0.6667 \\
2   & $5s^{2}5p$        & $^2$P$^{\rm o}_{3/2}$  & 12 534   & 12 222   &  & 1.3333 \\
3   & $5s5p^{2}$        & $^4$P$_{1/2}$  & 81 616   & 81 018    &  & 2.6317 \\
4   & $5s5p^{2}$        & $^4$P$_{3/2}$  & 87 594   & 85 556   &  & 1.7241 \\
5   & $5s5p^{2}$        & $^4$P$_{5/2}$  & 93 378   & 92 558   &  & 1.5600 \\
6   & $5s5p^{2}$        & $^2$D$_{3/2}$  & 109 362  & 108 780  &  & 0.8257 \\
7   & $5s5p^{2}$        & $^2$D$_{5/2}$  & 112 626  & 111 831  &  & 1.2396 \\
8   & $5s5p^{2}$        & $^2$P$_{1/2}$  & 124 793  & 125 704  &  & 1.1160 \\
9   & $5s5p^{2}$        & $^2$S$_{1/2}$  & 138 164  & 138 328  &  & 1.5857 \\
10  & $5s5p^{2}$        & $^2$P$_{3/2}$  & 138 185  & 139 398  &  & 1.3090 \\
11  & $5s^{2}5d$        & $^2$D$_{3/2}$  & 153 434  & 154 50   &  & 0.8079 \\
12  & $5s^{2}5d$        & $^2$D$_{5/2}$  & 154 870  & 155 462  &  & 1.2004 \\
13  & $5s^{2}6s$        & $^2$S$_{1/2}$  & 176 813  & 176 814  &  & 2.0000 \\
14  & $5s^{2}4f$        & $^2$F$^{\rm o}_{7/2}$  & 187 799  &          &  & 1.1429 \\
15  & $5s^{2}4f$        & $^2$F$^{\rm o}_{5/2}$  & 187 803  &          &  & 0.8572 \\
16  & $5p^{3}$          & $^2$P$^{\rm o}_{3/2}$  & 204 496  & 204 475  &  & 1.3776 \\
17  & $5p^{3}$          & $^2$P$^{\rm o}_{3/2}$  & 209 810  & 209 983  &  & 1.4244 \\
18  & $5p^{3}$          & $^2$D$^{\rm o}_{5/2}$  & 210 697  & 210 90   &  & 1.1987 \\
19  & $5s^{2}6p$        & $^2$P$^{\rm o}_{1/2}$  & 211 101  & 211 216  &  & 0.6668 \\
20  & $5s^{2}6p$        & $^2$P$^{\rm o}_{3/2}$  & 214 965  & 215 053   &  & 1.3298 \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s^{2}$          & $^1$S$_{0}$    & 0        & 0        &  & 0.0000 \\
2   & $5s5p$            & $^3$P$^{\rm o}_{0}$    & 86 185   & 85 666   &  & 0.0000 \\
3   & $5s5p$            & $^3$P$^{\rm o}_{1}$    & 89 873   & 89 262   &  & 1.4840 \\
4   & $5s5p$            & $^3$P$^{\rm o}_{2}$    & 100 551  & 99 685   &  & 1.5000 \\
5   & $5s5p$            & $^1$P$^{\rm o}_{1}$    & 126 549  & 127 424  &  & 1.0159 \\
6   & $5p^{2}$          & $^1$S$_{0}$    & 199 871  & 200 085   &  & 0.0000 \\
7   & $5p^{2}$          & $^3$P$_{1}$    & 208 375  & 208 474  &  & 1.5000 \\
8   & $5p^{2}$          & $^3$D$_{2}$    & 210 058  & 209 432  &  & 1.1964 \\
9   & $5p^{2}$          & $^3$D$_{2}$    & 222 591  & 221 984  &  & 1.3024 \\
10  & $5p^{2}$          & $^1$S$_{0}$    & 245 853  & 245 658  &  & 0.0000 \\
11  & $5s5d$            & $^3$D$_{1}$    & 252 159  & 251 817  &  & 0.5000 \\
12  & $5s5d$            & $^3$D$_{2}$    & 252 686  & 252 540  &  & 1.1662 \\
13  & $5s5d$            & $^3$D$_{3}$    & 254 097  & 253 752  &  & 1.3333 \\
14  & $5s5d$            & $^1$D$_{2}$    & 269 285  & 274 162  &  & 1.0017 \\
15  & $5s4f$            & $^3$F$^{\rm o}_{2}$    & 272 252  &          &  & 0.6667 \\
16  & $5s4f$            & $^3$F$^{\rm o}_{3}$    & 272 356  &          &  & 1.0833 \\
17  & $5s4f$            & $^3$F$^{\rm o}_{4}$    & 272 407  &          &  & 1.2500 \\
18  & $5s4f$            & $^1$F$^{\rm o}_{3}$    & 278 556  &          &  & 1.0000 \\
19  & $5s6s$            & $^3$S$_{1}$    & 296 982  & 296 253  &  & 2.0000 \\
20  & $5s6s$            & $^1$S$_{0}$    & 303 712  & 305 966  &  & 0.0000 \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccccc}
    \hline \hline
&  &  & \multicolumn{2}{c}{Energy ($\text{cm}^{-1}$)} &  & $g_J$ \\
\cline{4-5} \cline{7-7}
No. & Conf.             & Term           & Calc.    & NIST     &  & Calc.  \\ \hline
1   & $5s$              & $^2$S$_{1/2}$  & 0        & 0        &  & 2.0000 \\
2   & $5p$              & $^2$P$^{\rm o}_{1/2}$  & 105 145  & 104 960  &  & 0.6667 \\
3   & $5p$              & $^2$P$^{\rm o}_{3/2}$  & 120 409  & 119 958  &  & 1.3333 \\
4   & $4f$              & $^2$F$^{\rm o}_{5/2}$  & 271 604  & 271 000    &  & 0.8571 \\
5   & $4f$              & $^2$F$^{\rm o}_{7/2}$  & 271 869  & 271 200  &  & 1.1429 \\
6   & $5d$              & $^2$D$_{3/2}$  & 274 734  & 274 019   &  & 0.8000 \\
7   & $5d$              & $^2$D$_{5/2}$  & 276 988  & 276 256  &  & 1.2000 \\
8   & $6s$              & $^2$S$_{1/2}$  & 337 235  & 335 376  &  & 2.0000 \\
9   & $6p$              & $^2$P$^{\rm o}_{1/2}$  & 378 892  & 377 185  &  & 0.6667 \\
10  & $6p$              & $^2$P$^{\rm o}_{3/2}$  & 384 758  & 382 985  &  & 1.3333 \\
11  & $5f$              & $^2$F$^{\rm o}_{5/2}$  & 437 899  & 456 450  &  & 0.8571 \\
12  & $5f$              & $^2$F$^{\rm o}_{7/2}$  & 438 178  &          &  & 1.1429 \\
13  & $6d$              & $^2$D$_{3/2}$  & 450 459  & 456 450  &  & 0.8000 \\
14  & $6d$              & $^2$D$_{5/2}$  & 451 468  & 467 453  &  & 1.2000 \\
15  & $7s$              & $^2$S$_{1/2}$  & 477 115  & 476 331  &  & 2.0000 \\
16  & $5g$              & $^2$G$_{9/2}$  & 490 185  & 487 810  &  & 1.1111 \\
17  & $5g$              & $^2$G$_{7/2}$  & 490 191  & 487 800  &  & 0.8889 \\
18  & $7p$              & $^2$P$^{\rm o}_{1/2}$  & 498 021  &          &  & 0.6667 \\
19  & $7p$              & $^2$P$^{\rm o}_{3/2}$  & 501 015  & 495 769  &  & 1.3333 \\
20  & $6f$              & $^2$F$^{\rm o}_{5/2}$  & 526 848  & 495 769  &  & 0.8571 \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p^{3}$    & $^4$P$^{\rm o}_{3/2}$  & 0        & 1.5624   \\
2   & $6s^{2}6p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 17 968   & 1.3072   \\
3   & $6s^{2}6p^{3}$    & $^2$D$^{\rm o}_{5/2}$  & 22 936   & 1.2001   \\
4   & $6s^{2}6p^{3}$    & $^2$P$^{\rm o}_{1/2}$  & 30 520   & 0.6667   \\
5   & $6s^{2}6p^{3}$    & $^4$D$^{\rm o}_{3/2}$  & 49 262   & 1.2641   \\
6   & $6s^{2}7s6p^{2}$  & $^2$S$_{1/2}$  & 62 198   & 2.0849   \\
7   & $6s^{2}6p^{2}6d$  & $^2$D$_{3/2}$  & 72 794   & 0.7852   \\
8   & $6s^{2}6p^{2}6d$  & $^2$D$_{5/2}$  & 75 715   & 1.2344   \\
9   & $6s^{2}6p^{2}7p$  & $^2$P$^{\rm o}_{1/2}$  & 79 106   & 0.6730   \\
10  & $6s^{2}7s6p^{2}$  & $^4$P$_{3/2}$  & 80 848   & 1.6828   \\
11  & $6s^{2}7s6p^{2}$  & $^2$P$_{1/2}$  & 82 223   & 1.2510   \\
12  & $6s^{2}6p^{2}8p$  & $^2$P$^{\rm o}_{3/2}$  & 84 575   & 1.3393   \\
13  & $6s^{2}7s6p^{2}$  & $^4$D$_{5/2}$  & 85 469   & 1.3950   \\
14  & $6s^{2}7s6p^{2}$  & $^6$F$_{3/2}$  & 86 359   & 1.0074   \\
15  & $6s^{2}6p^{2}6d$  & $^4$D$_{5/2}$  & 88 471   & 1.4042   \\
16  & $6s^{2}6p^{2}6d$  & $^6$F$_{3/2}$  & 89 856   & 1.0306   \\
17  & $6s^{2}6p^{2}6d$  & $^4$F$_{7/2}$  & 91 295   & 1.2851   \\
18  & $6s^{2}6p^{2}6d$  & $^4$F$_{5/2}$  & 91 491   & 0.9512   \\
19  & $6s^{2}6p^{2}6d$  & $^4$D$_{1/2}$  & 91 999   & 0.3138   \\
20  & $6s^{2}6p^{2}6d$  & $^2$F$_{7/2}$  & 94 640   & 1.1706   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p^{2}$    & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $6s^{2}6p^{2}$    & $^3$P$_{1}$    & 20 441   & 1.4999   \\
3   & $6s^{2}6p^{2}$    & $^3$D$_{2}$    & 24 968   & 1.2345   \\
4   & $6s^{2}6p^{2}$    & $^3$D$_{2}$    & 49 896   & 1.2655   \\
5   & $6s^{2}6p^{2}$    & $^1$S$_{0}$    & 61 375   & 0.0000   \\
6   & $6s6p^{3}$        & $^5$P$^{\rm o}_{2}$    & 97 249   & 1.7621   \\
7   & $6s^{2}7s6p$      & $^1$S$^{\rm o}_{0}$    & 106 060  & 0.0000   \\
8   & $6s^{2}7s6p$      & $^1$P$^{\rm o}_{1}$    & 106 530  & 1.2350   \\
9   & $6s6p^{3}$        & $^1$P$^{\rm o}_{1}$    & 108 208  & 0.9026   \\
10  & $6s^{2}6p6d$      & $^3$F$^{\rm o}_{2}$    & 109 750  & 0.7856   \\
11  & $6s^{2}6p6d$      & $^3$P$^{\rm o}_{2}$    & 112 445  & 1.3759   \\
12  & $6s^{2}6p6d$      & $^3$F$^{\rm o}_{3}$    & 114 790  & 1.1617   \\
13  & $6s6p^{3}$        & $^1$P$^{\rm o}_{1}$    & 124 103  & 0.9101   \\
14  & $6s6p^{3}$        & $^3$D$^{\rm o}_{2}$    & 125 623  & 1.1893   \\
15  & $6s6p^{3}$        & $^5$F$^{\rm o}_{3}$    & 127 148  & 1.2665   \\
16  & $6s^{2}6p7p$      & $^3$D$_{1}$    & 127 716  & 0.6722   \\
17  & $6s^{2}6p7p$      & $^1$S$_{0}$    & 131 942  & 0.0000   \\
18  & $6s6p^{3}$        & $^1$S$^{\rm o}_{0}$    & 133 348  & 0.0000   \\
19  & $6s^{2}7s6p$      & $^1$P$^{\rm o}_{1}$    & 134 305  & 1.1032   \\
20  & $6s^{2}6p7p$      & $^3$P$_{1}$    & 135 419  & 1.4520   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p$        & $^2$P$^{\rm o}_{1/2}$  & 0        & 0.6667   \\
2   & $6s^{2}6p$        & $^2$P$^{\rm o}_{3/2}$  & 29 281   & 1.3333   \\
3   & $6s6p^{2}$        & $^4$P$_{1/2}$  & 83 185   & 2.4794   \\
4   & $6s6p^{2}$        & $^4$P$_{3/2}$  & 102 281  & 1.6948   \\
5   & $6s6p^{2}$        & $^4$D$_{5/2}$  & 109 905  & 1.4308   \\
6   & $6s6p^{2}$        & $^2$D$_{3/2}$  & 119 854  & 0.8814   \\
7   & $6s6p^{2}$        & $^2$P$_{1/2}$  & 128 284  & 1.0728   \\
8   & $6s^{2}6d$        & $^4$D$_{5/2}$  & 132 263  & 1.3106   \\
9   & $6s^{2}7s$        & $^2$S$_{1/2}$  & 133 449  & 2.0000   \\
10  & $6s^{2}6d$        & $^2$D$_{3/2}$  & 137 865  & 0.8625   \\
11  & $6s6p^{2}$        & $^2$D$_{5/2}$  & 146 807  & 1.2586   \\
12  & $6s6p^{2}$        & $^4$D$_{3/2}$  & 160 857  & 1.2279   \\
13  & $6s6p^{2}$        & $^2$S$_{1/2}$  & 160 965  & 1.7815   \\
14  & $6s^{2}7p$        & $^2$P$^{\rm o}_{1/2}$  & 161 894  & 0.6669   \\
15  & $6s^{2}7p$        & $^2$P$^{\rm o}_{3/2}$  & 169 992  & 1.3333   \\
16  & $6s^{2}5f$        & $^2$F$^{\rm o}_{7/2}$  & 170 209  & 1.1430   \\
17  & $6s^{2}5f$        & $^2$F$^{\rm o}_{5/2}$  & 170 317  & 0.8573   \\
18  & $6s6p6d$          & $^4$D$^{\rm o}_{3/2}$  & 206 356  & 1.0155   \\
19  & $6s^{2}7d$        & $^2$D$_{5/2}$  & 208 706  & 1.2000   \\
20  & $6s6p6d$          & $^2$D$^{\rm o}_{3/2}$  & 211 253  & 0.6826   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}$          & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $6s6p$            & $^3$P$^{\rm o}_{0}$    & 82 010   & 0.0000   \\
3   & $6s6p$            & $^3$P$^{\rm o}_{1}$    & 87 752   & 1.4377   \\
4   & $6s6p$            & $^3$P$^{\rm o}_{2}$    & 116 157  & 1.5000   \\
5   & $6s6p$            & $^1$P$^{\rm o}_{1}$    & 134 901  & 1.0623   \\
6   & $6p^{2}$          & $^1$S$_{0}$    & 189 607  & 0.0000   \\
7   & $6p^{2}$          & $^3$P$_{1}$    & 216 534  & 1.5004   \\
8   & $6p^{2}$          & $^3$D$_{2}$    & 217 185  & 1.1463   \\
9   & $6s6d$            & $^3$D$_{1}$    & 238 026  & 0.5002   \\
10  & $6s6d$            & $^3$D$_{2}$    & 238 767  & 1.1712   \\
11  & $6s6d$            & $^3$D$_{3}$    & 241 803  & 1.3333   \\
12  & $6s6d$            & $^3$D$_{2}$    & 243 018  & 1.2260   \\
13  & $6s7s$            & $^3$S$_{1}$    & 247 789  & 1.9994   \\
14  & $6s7s$            & $^1$S$_{0}$    & 252 112  & 0.0000   \\
15  & $6p^{2}$          & $^3$D$_{2}$    & 260 575  & 1.1232   \\
16  & $6s5f$            & $^3$F$^{\rm o}_{2}$    & 264 180  & 0.6667   \\
17  & $6s5f$            & $^3$F$^{\rm o}_{3}$    & 264 292  & 1.0833   \\
18  & $6p^{2}$          & $^1$S$_{0}$    & 269 075  & 0.0000   \\
19  & $6s5f$            & $^1$F$^{\rm o}_{3}$    & 270 173  & 1.0001   \\
20  & $6s7p$            & $^1$S$^{\rm o}_{0}$    & 281 195  & 0.0000   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s$              & $^2$S$_{1/2}$  & 0        & 2.0000   \\
2   & $6p$              & $^2$P$^{\rm o}_{1/2}$  & 99 361   & 0.6667   \\
3   & $6p$              & $^2$P$^{\rm o}_{3/2}$  & 136 739  & 1.3333   \\
4   & $6d$              & $^2$D$_{3/2}$  & 264 081  & 0.8000   \\
5   & $6d$              & $^2$D$_{5/2}$  & 268 645  & 1.2000   \\
6   & $5f$              & $^2$F$^{\rm o}_{5/2}$  & 277 071  & 0.8571   \\
7   & $5f$              & $^2$F$^{\rm o}_{7/2}$  & 277 542  & 1.1429   \\
8   & $7s$              & $^2$S$_{1/2}$  & 285 750  & 2.0000   \\
9   & $7p$              & $^2$P$^{\rm o}_{1/2}$  & 322 230  & 0.6667   \\
10  & $7p$              & $^2$P$^{\rm o}_{3/2}$  & 335 492  & 1.3333   \\
11  & $7d$              & $^2$D$_{3/2}$  & 388 974  & 0.8000   \\
12  & $6f$              & $^2$F$^{\rm o}_{5/2}$  & 390 833  & 0.8571   \\
13  & $7d$              & $^2$D$_{5/2}$  & 391 033  & 1.2000   \\
14  & $6f$              & $^2$F$^{\rm o}_{7/2}$  & 391 298  & 1.1429   \\
15  & $8s$              & $^2$S$_{1/2}$  & 396 846  & 2.0000   \\
16  & $5g$              & $^2$G$_{7/2}$  & 412 476  & 0.8889   \\
17  & $8p$              & $^2$P$^{\rm o}_{1/2}$  & 414 875  & 0.6667   \\
18  & $8p$              & $^2$P$^{\rm o}_{3/2}$  & 421 564  & 1.3333   \\
19  & $8d$              & $^2$D$_{3/2}$  & 449 717  & 0.8000   \\
20  & $7f$              & $^2$F$^{\rm o}_{5/2}$  & 449 869  & 0.8571   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p^{4}$    & $^3$P$_{2}$    & 0        & 1.3855   \\
2   & $6s^{2}6p^{4}$    & $^1$S$_{0}$    & 9 890    & 0.0000   \\
3   & $6s^{2}6p^{4}$    & $^3$P$_{1}$    & 25 686   & 1.5005   \\
4   & $6s^{2}6p^{4}$    & $^3$D$_{2}$    & 31 347   & 1.1148   \\
5   & $6s^{2}6p^{4}$    & $^1$S$_{0}$    & 62 926   & 0.0000   \\
6   & $6s^{2}7s6p^{3}$  & $^5$P$^{\rm o}_{2}$    & 72 809   & 1.6751   \\
7   & $6s^{2}7s6p^{3}$  & $^3$P$^{\rm o}_{1}$    & 74 658   & 1.3266   \\
8   & $6s^{2}6p^{3}6d$  & $^3$D$^{\rm o}_{2}$    & 81 142   & 1.0888   \\
9   & $6s^{2}6p^{3}6d$  & $^3$D$^{\rm o}_{3}$    & 81 791   & 1.3033   \\
10  & $6s^{2}6p^{3}6d$  & $^5$F$^{\rm o}_{4}$    & 82 502   & 1.3523   \\
11  & $6s^{2}6p^{3}6d$  & $^1$S$^{\rm o}_{0}$    & 82 664   & 0.0000   \\
12  & $6s^{2}6p^{3}6d$  & $^3$P$^{\rm o}_{1}$    & 82 776   & 1.3286   \\
13  & $6s^{2}6p^{3}6d$  & $^3$D$^{\rm o}_{2}$    & 84 646   & 1.3231   \\
14  & $6s^{2}6p^{3}6d$  & $^7$G$^{\rm o}_{3}$    & 91 225   & 1.1304   \\
15  & $6s^{2}6p^{3}7p$  & $^3$P$_{1}$    & 91 698   & 1.5464   \\
16  & $6s^{2}6p^{3}6d$  & $^1$P$^{\rm o}_{1}$    & 92 195   & 0.9604   \\
17  & $6s^{2}6p^{3}7p$  & $^3$P$_{2}$    & 92 312   & 1.3719   \\
18  & $6s^{2}6p^{3}7p$  & $^5$D$_{3}$    & 94 732   & 1.4515   \\
19  & $6s^{2}6p^{3}7p$  & $^3$P$_{1}$    & 95 666   & 1.6594   \\
20  & $6s^{2}7s6p^{3}$  & $^3$P$^{\rm o}_{2}$    & 95 962   & 1.4894   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 0        & 1.5208   \\
2   & $6s^{2}6p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 24 339   & 1.3451   \\
3   & $6s^{2}6p^{3}$    & $^2$D$^{\rm o}_{5/2}$  & 30 187   & 1.2000   \\
4   & $6s^{2}6p^{3}$    & $^2$P$^{\rm o}_{1/2}$  & 38 976   & 0.6666   \\
5   & $6s^{2}6p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 64 321   & 1.2676   \\
6   & $6s^{2}7s6p^{2}$  & $^2$S$_{1/2}$  & 93 135   & 2.0765   \\
7   & $6s^{2}6p^{2}6d$  & $^2$D$_{3/2}$  & 96 145   & 0.7895   \\
8   & $6s^{2}6p^{2}6d$  & $^6$F$_{5/2}$  & 99 904   & 1.2956   \\
9   & $6s6p^{4}$        & $^4$D$_{5/2}$  & 110 684  & 1.3837   \\
10  & $6s^{2}6p^{2}6d$  & $^6$F$_{3/2}$  & 116 460  & 1.0601   \\
11  & $6s^{2}6p^{2}7p$  & $^2$P$^{\rm o}_{1/2}$  & 116 610  & 0.6737   \\
12  & $6s^{2}7s6p^{2}$  & $^4$P$_{3/2}$  & 118 634  & 1.6789   \\
13  & $6s^{2}7s6p^{2}$  & $^2$P$_{1/2}$  & 119 062  & 1.1839   \\
14  & $6s^{2}6p^{2}6d$  & $^4$F$_{5/2}$  & 120 692  & 0.9523   \\
15  & $6s6p^{4}$        & $^2$S$_{1/2}$  & 120 954  & 2.2238   \\
16  & $6s^{2}6p^{2}6d$  & $^4$F$_{7/2}$  & 121 939  & 1.2755   \\
17  & $6s^{2}6p^{2}6d$  & $^2$P$_{1/2}$  & 122 438  & 0.3984   \\
18  & $6s^{2}6p^{2}6d$  & $^6$F$_{3/2}$  & 123 078  & 1.0485   \\
19  & $6s^{2}7s6p^{2}$  & $^4$D$_{5/2}$  & 123 580  & 1.3779   \\
20  & $6s^{2}6p^{2}6d$  & $^2$F$_{7/2}$  & 124 754  & 1.1692   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p^{2}$    & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $6s^{2}6p^{2}$    & $^3$P$_{1}$    & 27 414   & 1.4999   \\
3   & $6s^{2}6p^{2}$    & $^3$D$_{2}$    & 32 524   & 1.2253   \\
4   & $6s^{2}6p^{2}$    & $^3$D$_{2}$    & 64 774   & 1.2747   \\
5   & $6s^{2}6p^{2}$    & $^1$S$_{0}$    & 77 897   & 0.0000   \\
6   & $6s6p^{3}$        & $^5$P$^{\rm o}_{2}$    & 115 945  & 1.7463   \\
7   & $6s6p^{3}$        & $^1$P$^{\rm o}_{1}$    & 130 189  & 0.8404   \\
8   & $6s^{2}6p6d$      & $^3$F$^{\rm o}_{2}$    & 138 425  & 0.7883   \\
9   & $6s6p^{3}$        & $^3$P$^{\rm o}_{2}$    & 139 485  & 1.4110   \\
10  & $6s^{2}6p6d$      & $^5$F$^{\rm o}_{3}$    & 144 572  & 1.2034   \\
11  & $6s^{2}7s6p$      & $^1$S$^{\rm o}_{0}$    & 144 911  & 0.0000   \\
12  & $6s^{2}7s6p$      & $^3$P$^{\rm o}_{1}$    & 145 715  & 1.3434   \\
13  & $6s^{2}6p6d$      & $^1$P$^{\rm o}_{1}$    & 153 291  & 0.9252   \\
14  & $6s^{2}6p6d$      & $^3$D$^{\rm o}_{2}$    & 154 824  & 1.1893   \\
15  & $6s6p^{3}$        & $^5$F$^{\rm o}_{3}$    & 155 665  & 1.2325   \\
16  & $6s6p^{3}$        & $^1$S$^{\rm o}_{0}$    & 162 027  & 0.0000   \\
17  & $6s6p^{3}$        & $^3$P$^{\rm o}_{1}$    & 165 260  & 1.2610   \\
18  & $6s^{2}6p7p$      & $^3$D$_{1}$    & 173 686  & 0.6718   \\
19  & $6s^{2}6p5f$      & $^5$G$_{3}$    & 177 765  & 0.8359   \\
20  & $6s^{2}6p7p$      & $^1$S$_{0}$    & 178 535  & 0.0000   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}6p$        & $^2$P$^{\rm o}_{1/2}$  & 0        & 0.6667   \\
2   & $6s^{2}6p$        & $^2$P$^{\rm o}_{3/2}$  & 37 275   & 1.3333   \\
3   & $6s6p^{2}$        & $^4$P$_{1/2}$  & 94 874   & 2.4460   \\
4   & $6s6p^{2}$        & $^4$P$_{3/2}$  & 120 201  & 1.6923   \\
5   & $6s6p^{2}$        & $^4$D$_{5/2}$  & 128 971  & 1.4233   \\
6   & $6s6p^{2}$        & $^2$D$_{3/2}$  & 140 916  & 0.9019   \\
7   & $6s6p^{2}$        & $^2$P$_{1/2}$  & 148 155  & 1.0899   \\
8   & $6s6p^{2}$        & $^4$D$_{5/2}$  & 160 043  & 1.3335   \\
9   & $6s^{2}6d$        & $^2$D$_{3/2}$  & 166 521  & 0.8622   \\
10  & $6s^{2}7s$        & $^2$S$_{1/2}$  & 173 726  & 1.9947   \\
11  & $6s^{2}6d$        & $^2$D$_{5/2}$  & 176 417  & 1.2431   \\
12  & $6s^{2}5f$        & $^2$F$^{\rm o}_{5/2}$  & 189 117  & 0.8572   \\
13  & $6s^{2}5f$        & $^2$F$^{\rm o}_{7/2}$  & 189 403  & 1.1429   \\
14  & $6s6p^{2}$        & $^4$D$_{3/2}$  & 189 417  & 1.2101   \\
15  & $6s6p^{2}$        & $^2$S$_{1/2}$  & 189 616  & 1.8028   \\
16  & $6s^{2}7p$        & $^2$P$^{\rm o}_{1/2}$  & 209 008  & 0.6670   \\
17  & $6s^{2}7p$        & $^2$P$^{\rm o}_{3/2}$  & 220 236  & 1.3330   \\
18  & $6p^{3}$          & $^4$D$^{\rm o}_{3/2}$  & 239 964  & 1.2187   \\
19  & $6s6p6d$          & $^4$F$^{\rm o}_{3/2}$  & 249 401  & 0.5658   \\
20  & $6s6p6d$          & $^4$F$^{\rm o}_{5/2}$  & 253 313  & 1.0720   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s^{2}$          & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $6s6p$            & $^3$P$^{\rm o}_{0}$    & 92 353   & 0.0000   \\
3   & $6s6p$            & $^3$P$^{\rm o}_{1}$    & 98 860   & 1.4303   \\
4   & $6s6p$            & $^3$P$^{\rm o}_{2}$    & 134 698  & 1.5000   \\
5   & $6s6p$            & $^1$P$^{\rm o}_{1}$    & 154 856  & 1.0697   \\
6   & $6p^{2}$          & $^1$S$_{0}$    & 212 464  & 0.0000   \\
7   & $6p^{2}$          & $^3$P$_{1}$    & 246 771  & 1.5002   \\
8   & $6p^{2}$          & $^3$D$_{2}$    & 248 178  & 1.1583   \\
9   & $6s6d$            & $^3$D$_{1}$    & 277 272  & 0.5001   \\
10  & $6s6d$            & $^3$D$_{2}$    & 277 957  & 1.1747   \\
11  & $6s6d$            & $^3$D$_{2}$    & 282 355  & 1.2241   \\
12  & $6s6d$            & $^3$D$_{3}$    & 282 443  & 1.3333   \\
13  & $6s5f$            & $^3$F$^{\rm o}_{2}$    & 285 273  & 0.6667   \\
14  & $6s5f$            & $^3$F$^{\rm o}_{3}$    & 285 596  & 1.0832   \\
15  & $6s5f$            & $^3$F$^{\rm o}_{4}$    & 285 925  & 1.2500   \\
16  & $6s5f$            & $^1$F$^{\rm o}_{3}$    & 293 762  & 1.0002   \\
17  & $6s7s$            & $^3$S$_{1}$    & 299 794  & 1.9997   \\
18  & $6p^{2}$          & $^3$D$_{2}$    & 301 257  & 1.1093   \\
19  & $6s7s$            & $^1$S$_{0}$    & 302 114  & 0.0000   \\
20  & $6p^{2}$          & $^1$S$_{0}$    & 311 378  & 0.0000   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $6s$              & $^2$S$_{1/2}$  & 0        & 2.0000   \\
2   & $6p$              & $^2$P$^{\rm o}_{1/2}$  & 110 532  & 0.6667   \\
3   & $6p$              & $^2$P$^{\rm o}_{3/2}$  & 156 249  & 1.3333   \\
4   & $5f$              & $^2$F$^{\rm o}_{5/2}$  & 293 177  & 0.8571   \\
5   & $5f$              & $^2$F$^{\rm o}_{7/2}$  & 294 304  & 1.1429   \\
6   & $6d$              & $^2$D$_{3/2}$  & 302 953  & 0.8000   \\
7   & $6d$              & $^2$D$_{5/2}$  & 308 934  & 1.2000   \\
8   & $7s$              & $^2$S$_{1/2}$  & 338 854  & 2.0000   \\
9   & $7p$              & $^2$P$^{\rm o}_{1/2}$  & 381 358  & 0.6667   \\
10  & $7p$              & $^2$P$^{\rm o}_{3/2}$  & 398 290  & 1.3333   \\
11  & $6f$              & $^2$F$^{\rm o}_{5/2}$  & 454 374  & 0.8571   \\
12  & $6f$              & $^2$F$^{\rm o}_{7/2}$  & 455 177  & 1.1429   \\
13  & $7d$              & $^2$D$_{3/2}$  & 461 790  & 0.8000   \\
14  & $7d$              & $^2$D$_{5/2}$  & 464 529  & 1.2000   \\
15  & $8s$              & $^2$S$_{1/2}$  & 476 199  & 2.0000   \\
16  & $5g$              & $^2$G$_{9/2}$  & 482 854  & 1.1111   \\
17  & $5g$              & $^2$G$_{7/2}$  & 482 921  & 0.8889   \\
18  & $8p$              & $^2$P$^{\rm o}_{1/2}$  & 497 502  & 0.6667   \\
19  & $8p$              & $^2$P$^{\rm o}_{3/2}$  & 506 093  & 1.3333   \\
20  & $7f$              & $^2$F$^{\rm o}_{5/2}$  & 535 324  & 0.8571   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 0        & 1.3868   \\
2   & $7s^{2}8s7p^{2}$  & $^2$S$_{1/2}$  & 39 298   & 2.0324   \\
3   & $7s^{2}7p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 53 559   & 1.4501   \\
4   & $7s^{2}7p^{2}8p$  & $^2$P$^{\rm o}_{1/2}$  & 55 706   & 0.6673   \\
5   & $7s^{2}7p^{2}7d$  & $^2$D$_{3/2}$  & 57 417   & 0.7924   \\
6   & $7s^{2}7p^{3}$    & $^2$D$^{\rm o}_{5/2}$  & 58 490   & 1.1994   \\
7   & $7s^{2}7p^{2}7d$  & $^2$D$_{5/2}$  & 60 204   & 1.2023   \\
8   & $7s^{2}7p^{3}$    & $^2$P$^{\rm o}_{1/2}$  & 65 119   & 0.6663   \\
9   & $7s^{2}7p^{2}9p$  & $^2$P$^{\rm o}_{3/2}$  & 66 217   & 1.3360   \\
10  & $7s^{2}10s7p^{2}$ & $^2$S$_{1/2}$  & 75 484   & 2.0053   \\
11  & $7s^{2}7p^{2}7f$  & $^2$F$^{\rm o}_{5/2}$  & 81 477   & 0.8560   \\
12  & $7s^{2}7p^{2}7f$  & $^2$F$^{\rm o}_{7/2}$  & 81 585   & 1.1434   \\
13  & $7s^{2}7p^{2}10p$ & $^2$P$^{\rm o}_{1/2}$  & 81 818   & 0.6669   \\
14  & $7s^{2}7p^{2}9d$  & $^2$D$_{3/2}$  & 82 249   & 0.7989   \\
15  & $7s^{2}7p^{2}9d$  & $^2$D$_{5/2}$  & 82 976   & 1.2005   \\
16  & $7s^{2}7p^{2}10p$ & $^2$P$^{\rm o}_{3/2}$  & 85 078   & 1.3341   \\
17  & $7s^{2}12s7p^{2}$ & $^2$S$_{1/2}$  & 86 428   & 2.0023   \\
18  & $7s^{2}7p^{2}7g$  & $^2$G$_{7/2}$  & 88 472   & 0.8889   \\
19  & $7s^{2}7p^{2}7g$  & $^2$G$_{9/2}$  & 88 760   & 1.1111   \\
20  & $7s^{2}7p^{2}10f$ & $^2$F$^{\rm o}_{5/2}$  & 90 475   & 0.8561   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p^{2}$    & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $7s^{2}7p^{2}$    & $^3$P$_{1}$    & 60 881   & 1.4996   \\
3   & $7s^{2}7p^{2}$    & $^3$D$_{2}$    & 65 127   & 1.1882   \\
4   & $7s^{2}8s7p$      & $^1$S$^{\rm o}_{0}$    & 120 149  & 0.0000   \\
5   & $7s^{2}8s7p$      & $^3$P$^{\rm o}_{1}$    & 120 569  & 1.3375   \\
6   & $7s^{2}7p^{2}$    & $^3$D$_{2}$    & 132 446  & 1.3106   \\
7   & $7s^{2}7p7d$      & $^3$F$^{\rm o}_{2}$    & 136 141  & 0.7821   \\
8   & $7s^{2}7p7d$      & $^1$P$^{\rm o}_{1}$    & 139 505  & 0.8222   \\
9   & $7s^{2}7p7d$      & $^3$D$^{\rm o}_{2}$    & 140 057  & 1.2871   \\
10  & $7s^{2}7p8p$      & $^3$D$_{1}$    & 141 536  & 0.6677   \\
11  & $7s^{2}7p7d$      & $^3$F$^{\rm o}_{3}$    & 141 988  & 1.1170   \\
12  & $7s^{2}7p^{2}$    & $^1$S$_{0}$    & 142 194  & 0.0000   \\
13  & $7s^{2}7p8p$      & $^1$S$_{0}$    & 145 555  & 0.0000   \\
14  & $7s7p^{3}$        & $^3$P$^{\rm o}_{2}$    & 154 116  & 1.5708   \\
15  & $7s^{2}7p8p$      & $^3$P$_{1}$    & 157 196  & 1.4878   \\
16  & $7s^{2}7p8p$      & $^3$D$_{2}$    & 157 750  & 1.1701   \\
17  & $7s7p^{3}$        & $^1$P$^{\rm o}_{1}$    & 163 461  & 1.0858   \\
18  & $7s^{2}7p6f$      & $^3$G$_{3}$    & 163 778  & 0.8270   \\
19  & $7s^{2}7p6f$      & $^5$F$_{3}$    & 166 831  & 1.1924   \\
20  & $7s^{2}7p6f$      & $^1$D$_{2}$    & 167 525  & 0.8757   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p$        & $^2$P$^{\rm o}_{1/2}$  & 0        & 0.6667   \\
2   & $7s^{2}7p$        & $^2$P$^{\rm o}_{3/2}$  & 76 304   & 1.3334   \\
3   & $7s7p^{2}$        & $^2$S$_{1/2}$  & 95 232   & 2.1994   \\
4   & $7s^{2}8s$        & $^2$S$_{1/2}$  & 150 819  & 1.9906   \\
5   & $7s7p^{2}$        & $^4$P$_{3/2}$  & 159 714  & 1.5473   \\
6   & $7s^{2}7d$        & $^2$D$_{3/2}$  & 165 027  & 0.9333   \\
7   & $7s7p^{2}$        & $^4$D$_{5/2}$  & 165 069  & 1.2890   \\
8   & $7s^{2}7d$        & $^2$D$_{5/2}$  & 174 863  & 1.2835   \\
9   & $7s7p^{2}$        & $^2$P$_{1/2}$  & 176 761  & 1.2231   \\
10  & $7s7p^{2}$        & $^2$D$_{3/2}$  & 178 298  & 0.9807   \\
11  & $7s^{2}8p$        & $^2$P$^{\rm o}_{1/2}$  & 178 837  & 0.6670   \\
12  & $7s^{2}6f$        & $^2$F$^{\rm o}_{5/2}$  & 185 773  & 0.8576   \\
13  & $7s^{2}6f$        & $^2$F$^{\rm o}_{7/2}$  & 188 417  & 1.1429   \\
14  & $7s^{2}8p$        & $^2$P$^{\rm o}_{3/2}$  & 198 642  & 1.3334   \\
15  & $7s^{2}9s$        & $^2$S$_{1/2}$  & 224 682  & 2.0006   \\
16  & $7s^{2}8d$        & $^2$D$_{3/2}$  & 232 165  & 0.8029   \\
17  & $7s^{2}8d$        & $^2$D$_{5/2}$  & 234 141  & 1.2101   \\
18  & $7s^{2}9p$        & $^2$P$^{\rm o}_{1/2}$  & 236 959  & 0.7341   \\
19  & $7s^{2}7f$        & $^2$F$^{\rm o}_{5/2}$  & 238 099  & 0.8639   \\
20  & $7s^{2}7f$        & $^2$F$^{\rm o}_{7/2}$  & 240 011  & 1.1429   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}$          & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $7s7p$            & $^3$P$^{\rm o}_{0}$    & 90 089   & 0.0000   \\
3   & $7s7p$            & $^3$P$^{\rm o}_{1}$    & 96 927   & 1.3755   \\
4   & $7s7p$            & $^3$P$^{\rm o}_{2}$    & 178 355  & 1.5000   \\
5   & $7s7p$            & $^1$P$^{\rm o}_{1}$    & 189 943  & 1.1244   \\
6   & $7p^{2}$          & $^1$S$_{0}$    & 202 863  & 0.0000   \\
7   & $7s8s$            & $^3$S$_{1}$    & 274 050  & 1.9680   \\
8   & $7s8s$            & $^1$S$_{0}$    & 279 070  & 0.0000   \\
9   & $7p^{2}$          & $^3$D$_{2}$    & 280 718  & 1.0898   \\
10  & $7p^{2}$          & $^3$P$_{1}$    & 282 832  & 1.3800   \\
11  & $7s7d$            & $^3$D$_{1}$    & 284 724  & 0.6520   \\
12  & $7s7d$            & $^3$D$_{2}$    & 286 047  & 1.1683   \\
13  & $7s6f$            & $^3$F$^{\rm o}_{2}$    & 290 152  & 0.6670   \\
14  & $7s7d$            & $^3$D$_{3}$    & 291 502  & 1.3333   \\
15  & $7s6f$            & $^3$F$^{\rm o}_{3}$    & 291 773  & 1.0804   \\
16  & $7s6f$            & $^3$F$^{\rm o}_{4}$    & 293 353  & 1.2500   \\
17  & $7s7d$            & $^3$D$_{2}$    & 297 222  & 1.0966   \\
18  & $7s6f$            & $^1$F$^{\rm o}_{3}$    & 299 393  & 1.0030   \\
19  & $7s8p$            & $^1$S$^{\rm o}_{0}$    & 307 649  & 0.0000   \\
20  & $7s8p$            & $^3$P$^{\rm o}_{1}$    & 308 154  & 1.3455   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s$              & $^2$S$_{1/2}$  & 0        & 2.0000   \\
2   & $7p$              & $^2$P$^{\rm o}_{1/2}$  & 104 747  & 0.6667   \\
3   & $7p$              & $^2$P$^{\rm o}_{3/2}$  & 200 696  & 1.3333   \\
4   & $6f$              & $^2$F$^{\rm o}_{5/2}$  & 307 694  & 0.8571   \\
5   & $6f$              & $^2$F$^{\rm o}_{7/2}$  & 309 985  & 1.1429   \\
6   & $8s$              & $^2$S$_{1/2}$  & 312 384  & 2.0000   \\
7   & $7d$              & $^2$D$_{3/2}$  & 314 134  & 0.8000   \\
8   & $7d$              & $^2$D$_{5/2}$  & 322 793  & 1.2000   \\
9   & $8p$              & $^2$P$^{\rm o}_{1/2}$  & 348 592  & 0.6667   \\
10  & $8p$              & $^2$P$^{\rm o}_{3/2}$  & 380 698  & 1.3333   \\
11  & $9s$              & $^2$S$_{1/2}$  & 426 042  & 2.0000   \\
12  & $7f$              & $^2$F$^{\rm o}_{5/2}$  & 426 119  & 0.8571   \\
13  & $7f$              & $^2$F$^{\rm o}_{7/2}$  & 427 401  & 1.1429   \\
14  & $8d$              & $^2$D$_{3/2}$  & 429 004  & 0.8000   \\
15  & $8d$              & $^2$D$_{5/2}$  & 432 967  & 1.2000   \\
16  & $5g$              & $^2$G$_{7/2}$  & 437 108  & 0.8889   \\
17  & $9p$              & $^2$P$^{\rm o}_{1/2}$  & 443 795  & 0.6667   \\
18  & $9p$              & $^2$P$^{\rm o}_{3/2}$  & 459 827  & 1.3333   \\
19  & $10s$             & $^2$S$_{1/2}$  & 483 054  & 2.0000   \\
20  & $8f$              & $^2$F$^{\rm o}_{5/2}$  & 483 763  & 0.8571   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p^{4}$    & $^3$P$_{2}$    & 0        & 1.3538   \\
2   & $7s^{2}7p^{4}$    & $^1$S$_{0}$    & 8 415    & 0.0000   \\
3   & $7s^{2}8s7p^{3}$  & $^3$P$^{\rm o}_{2}$    & 47 458   & 1.5445   \\
4   & $7s^{2}8s7p^{3}$  & $^1$P$^{\rm o}_{1}$    & 50 201   & 1.1960   \\
5   & $7s^{2}7p^{3}7d$  & $^1$D$^{\rm o}_{2}$    & 64 901   & 0.9969   \\
6   & $7s^{2}7p^{3}7d$  & $^7$G$^{\rm o}_{3}$    & 66 610   & 1.1973   \\
7   & $7s^{2}7p^{3}7d$  & $^3$F$^{\rm o}_{4}$    & 67 228   & 1.2722   \\
8   & $7s^{2}7p^{3}7d$  & $^1$S$^{\rm o}_{0}$    & 67 509   & 0.0000   \\
9   & $7s^{2}7p^{3}7d$  & $^1$P$^{\rm o}_{1}$    & 67 748   & 1.2044   \\
10  & $7s^{2}7p^{3}8p$  & $^3$P$_{1}$    & 67 831   & 1.5241   \\
11  & $7s^{2}7p^{3}8p$  & $^3$D$_{2}$    & 68 378   & 1.2150   \\
12  & $7s^{2}7p^{4}$    & $^3$P$_{1}$    & 68 806   & 1.4354   \\
13  & $7s^{2}7p^{3}7d$  & $^3$D$^{\rm o}_{2}$    & 69 756   & 1.3167   \\
14  & $7s^{2}7p^{4}$    & $^3$D$_{2}$    & 72 547   & 1.1504   \\
15  & $7s^{2}7p^{3}8d$  & $^7$G$^{\rm o}_{3}$    & 73 768   & 1.1424   \\
16  & $7s^{2}7p^{3}8d$  & $^1$P$^{\rm o}_{1}$    & 75 745   & 0.9883   \\
17  & $7s^{2}7p^{3}9p$  & $^3$D$_{3}$    & 76 493   & 1.3613   \\
18  & $7s^{2}7p^{3}9p$  & $^3$P$_{1}$    & 76 921   & 1.4675   \\
19  & $7s^{2}7p^{3}9p$  & $^3$P$_{2}$    & 79 396   & 1.3391   \\
20  & $7s^{2}7p^{3}9p$  & $^1$S$_{0}$    & 81 599   & 0.0000   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 0        & 1.3796   \\
2   & $7s^{2}8s7p^{2}$  & $^2$S$_{1/2}$  & 61 438   & 2.0348   \\
3   & $7s^{2}7p^{3}$    & $^2$P$^{\rm o}_{3/2}$  & 71 046   & 1.4519   \\
4   & $7s^{2}7p^{3}$    & $^2$D$^{\rm o}_{5/2}$  & 76 097   & 1.1976   \\
5   & $7s^{2}7p^{2}7d$  & $^2$D$_{3/2}$  & 78 615   & 0.7909   \\
6   & $7s^{2}7p^{2}8p$  & $^2$P$^{\rm o}_{1/2}$  & 83 057   & 0.6654   \\
7   & $7s^{2}7p^{2}7d$  & $^2$D$_{5/2}$  & 84 137   & 1.2034   \\
8   & $7s^{2}7p^{2}8p$  & $^2$P$^{\rm o}_{1/2}$  & 85 099   & 0.6671   \\
9   & $7s^{2}7p^{2}8p$  & $^2$P$^{\rm o}_{3/2}$  & 101 442  & 1.3360   \\
10  & $7s^{2}7p^{2}6f$  & $^2$F$^{\rm o}_{5/2}$  & 108 508  & 0.8499   \\
11  & $7s^{2}7p^{2}6f$  & $^2$F$^{\rm o}_{7/2}$  & 111 899  & 1.1451   \\
12  & $7s^{2}10s7p^{2}$ & $^2$S$_{1/2}$  & 119 814  & 2.0048   \\
13  & $7s^{2}7p^{2}9d$  & $^2$D$_{3/2}$  & 127 079  & 0.7992   \\
14  & $7s^{2}7p^{2}9d$  & $^2$D$_{5/2}$  & 128 733  & 1.2007   \\
15  & $7s^{2}7p^{2}10p$ & $^2$P$^{\rm o}_{1/2}$  & 129 570  & 0.6670   \\
16  & $7s^{2}8s7p^{2}$  & $^4$P$_{3/2}$  & 135 594  & 1.6789   \\
17  & $7s^{2}7p^{2}10p$ & $^2$P$^{\rm o}_{3/2}$  & 136 200  & 1.3339   \\
18  & $7s^{2}7p^{2}8f$  & $^2$F$^{\rm o}_{5/2}$  & 136 649  & 0.8544   \\
19  & $7s^{2}8s7p^{2}$  & $^2$P$_{1/2}$  & 138 276  & 1.3054   \\
20  & $7s^{2}7p^{2}6g$  & $^2$G$_{7/2}$  & 138 755  & 0.8894   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p^{2}$    & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $7s^{2}7p^{2}$    & $^3$P$_{1}$    & 79 085   & 1.4997   \\
3   & $7s^{2}7p^{2}$    & $^3$D$_{2}$    & 83 468   & 1.1847   \\
4   & $7s^{2}8s7p$      & $^1$S$^{\rm o}_{0}$    & 161 013  & 0.0000   \\
5   & $7s^{2}8s7p$      & $^3$P$^{\rm o}_{1}$    & 161 449  & 1.3338   \\
6   & $7s^{2}7p^{2}$    & $^3$D$_{2}$    & 169 367  & 1.3112   \\
7   & $7s^{2}7p7d$      & $^1$D$^{\rm o}_{2}$    & 173 731  & 0.8519   \\
8   & $7s^{2}7p7d$      & $^3$D$^{\rm o}_{2}$    & 176 711  & 1.3248   \\
9   & $7s^{2}7p7d$      & $^1$P$^{\rm o}_{1}$    & 177 862  & 0.8363   \\
10  & $7s^{2}7p^{2}$    & $^1$S$_{0}$    & 180 548  & 0.0000   \\
11  & $7s^{2}7p7d$      & $^3$F$^{\rm o}_{3}$    & 182 797  & 1.1174   \\
12  & $7s7p^{3}$        & $^3$P$^{\rm o}_{2}$    & 188 030  & 1.4538   \\
13  & $7s^{2}7p8p$      & $^3$D$_{1}$    & 188 781  & 0.6677   \\
14  & $7s^{2}7p6f$      & $^3$G$_{3}$    & 192 044  & 0.8260   \\
15  & $7s^{2}7p8p$      & $^1$S$_{0}$    & 193 633  & 0.0000   \\
16  & $7s7p^{3}$        & $^1$P$^{\rm o}_{1}$    & 195 275  & 1.0912   \\
17  & $7s^{2}7p6f$      & $^1$D$_{2}$    & 199 210  & 0.8795   \\
18  & $7s^{2}7p6f$      & $^5$F$_{3}$    & 200 415  & 1.1919   \\
19  & $7s^{2}7p6f$      & $^3$G$_{4}$    & 202 038  & 1.0909   \\
20  & $7s^{2}7p8p$      & $^3$P$_{1}$    & 211 694  & 1.4878   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}7p$        & $^2$P$^{\rm o}_{1/2}$  & 0        & 0.6667   \\
2   & $7s^{2}7p$        & $^2$P$^{\rm o}_{3/2}$  & 95 268   & 1.3334   \\
3   & $7s7p^{2}$        & $^2$S$_{1/2}$  & 106 110  & 2.1780   \\
4   & $7s7p^{2}$        & $^4$P$_{3/2}$  & 188 262  & 1.6210   \\
5   & $7s^{2}8s$        & $^2$S$_{1/2}$  & 192 179  & 1.9727   \\
6   & $7s7p^{2}$        & $^4$D$_{5/2}$  & 195 919  & 1.3363   \\
7   & $7s^{2}7d$        & $^2$D$_{3/2}$  & 200 459  & 0.9023   \\
8   & $7s7p^{2}$        & $^2$P$_{1/2}$  & 206 836  & 1.2561   \\
9   & $7s^{2}6f$        & $^2$F$^{\rm o}_{5/2}$  & 207 894  & 0.8574   \\
10  & $7s7p^{2}$        & $^2$D$_{3/2}$  & 209 953  & 0.9387   \\
11  & $7s^{2}7d$        & $^2$D$_{5/2}$  & 212 886  & 1.2316   \\
12  & $7s^{2}6f$        & $^2$F$^{\rm o}_{7/2}$  & 215 639  & 1.1429   \\
13  & $7s^{2}8p$        & $^2$P$^{\rm o}_{1/2}$  & 226 641  & 0.6671   \\
14  & $7s^{2}8p$        & $^2$P$^{\rm o}_{3/2}$  & 254 050  & 1.3335   \\
15  & $7s^{2}9s$        & $^2$S$_{1/2}$  & 290 084  & 2.0000   \\
16  & $7s8s7p$          & $^2$S$^{\rm o}_{1/2}$  & 291 579  & 2.3040   \\
17  & $7s7p^{2}$        & $^4$D$_{5/2}$  & 291 790  & 1.4159   \\
18  & $7s^{2}8d$        & $^2$D$_{3/2}$  & 296 256  & 0.8076   \\
19  & $7s8s7p$          & $^2$P$^{\rm o}_{3/2}$  & 297 686  & 1.2950   \\
20  & $7s^{2}7f$        & $^2$F$^{\rm o}_{5/2}$  & 298 611  & 0.8575   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s^{2}$          & $^1$S$_{0}$    & 0        & 0.0000   \\
2   & $7s7p$            & $^3$P$^{\rm o}_{0}$    & 99 767   & 0.0000   \\
3   & $7s7p$            & $^3$P$^{\rm o}_{1}$    & 107 432  & 1.3717   \\
4   & $7s7p$            & $^3$P$^{\rm o}_{2}$    & 207 417  & 1.5000   \\
5   & $7s7p$            & $^1$P$^{\rm o}_{1}$    & 219 893  & 1.1283   \\
6   & $7p^{2}$          & $^1$S$_{0}$    & 224 256  & 0.0000   \\
7   & $7s6f$            & $^3$F$^{\rm o}_{2}$    & 318 076  & 0.6668   \\
8   & $7s6f$            & $^3$F$^{\rm o}_{3}$    & 319 942  & 1.0791   \\
9   & $7p^{2}$          & $^3$P$_{1}$    & 321 033  & 1.5785   \\
10  & $7p^{2}$          & $^3$D$_{2}$    & 322 265  & 1.1264   \\
11  & $7s6f$            & $^3$F$^{\rm o}_{4}$    & 326 511  & 1.2500   \\
12  & $7s8s$            & $^3$S$_{1}$    & 327 745  & 1.9022   \\
13  & $7s6f$            & $^1$F$^{\rm o}_{3}$    & 330 506  & 1.0042   \\
14  & $7s7d$            & $^3$D$_{1}$    & 331 078  & 0.5193   \\
15  & $7s8s$            & $^1$S$_{0}$    & 331 644  & 0.0000   \\
16  & $7s7d$            & $^3$D$_{2}$    & 332 414  & 1.1530   \\
17  & $7s7d$            & $^3$D$_{3}$    & 340 445  & 1.3333   \\
18  & $7s7d$            & $^1$D$_{2}$    & 345 117  & 1.0729   \\
19  & $7s8p$            & $^1$S$^{\rm o}_{0}$    & 365 672  & 0.0000   \\
20  & $7s8p$            & $^3$P$^{\rm o}_{1}$    & 366 252  & 1.3436   \\
\hline \hline
    \end{tabular}
\begin{tabular}{ccccc}
    \hline \hline
No. & Conf.             & Term           & Energy ($\text{cm}^{-1}$) & $g_J$    \\ \hline
1   & $7s$              & $^2$S$_{1/2}$  & 0        & 2.0000   \\
2   & $7p$              & $^2$P$^{\rm o}_{1/2}$  & 115 181  & 0.6667   \\
3   & $7p$              & $^2$P$^{\rm o}_{3/2}$  & 230 381  & 1.3333   \\
4   & $6f$              & $^2$F$^{\rm o}_{5/2}$  & 334 108  & 0.8571   \\
5   & $6f$              & $^2$F$^{\rm o}_{7/2}$  & 337 106  & 1.1429   \\
6   & $7d$              & $^2$D$_{3/2}$  & 360 117  & 0.8000   \\
7   & $8s$              & $^2$S$_{1/2}$  & 365 035  & 2.0000   \\
8   & $7d$              & $^2$D$_{5/2}$  & 371 240  & 1.2000   \\
9   & $8p$              & $^2$P$^{\rm o}_{1/2}$  & 406 949  & 0.6667   \\
10  & $8p$              & $^2$P$^{\rm o}_{3/2}$  & 447 542  & 1.3333   \\
11  & $7f$              & $^2$F$^{\rm o}_{5/2}$  & 494 116  & 0.8571   \\
12  & $5g$              & $^2$G$_{9/2}$  & 495 386  & 1.1111   \\
13  & $5g$              & $^2$G$_{7/2}$  & 495 589  & 0.8889   \\
14  & $7f$              & $^2$F$^{\rm o}_{7/2}$  & 495 920  & 1.1429   \\
15  & $9s$              & $^2$S$_{1/2}$  & 504 481  & 2.0000   \\
16  & $8d$              & $^2$D$_{3/2}$  & 504 656  & 0.8000   \\
17  & $8d$              & $^2$D$_{5/2}$  & 509 842  & 1.2000   \\
18  & $9p$              & $^2$P$^{\rm o}_{1/2}$  & 525 370  & 0.6667   \\
19  & $9p$              & $^2$P$^{\rm o}_{3/2}$  & 545 926  & 1.3333   \\
20  & $6g$              & $^2$G$_{7/2}$  & 561 893  & 0.8889   \\
\hline \hline
    \end{tabular}
